Testing The Light Dark Matter Hypothesis With AMS

The spectrum and morphology of gamma-rays from the Galactic Center and the spectrum of synchrotron emission observed from the Milky Way's radio filaments have each been interpreted as possible signals of $\sim$7-10 GeV dark matter particles annihilating in the Inner Galaxy. In dark matter models capable of producing these signals, the annihilations should also generate significant fluxes of $\sim$7-10 GeV positrons which can lead to a distinctive bump-like feature in local cosmic ray positron spectrum. In this letter, we show that while such a feature would be difficult to detect with PAMELA, it would likely be identifiable by the currently operating AMS experiment. As no known astrophysical sources or mechanisms are likely to produce such a sharp feature, the observation of a positron bump at around 7-10 GeV would significantly strengthen the case for a dark matter interpretation of the reported gamma-ray and radio anomalies.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 100 translate 65 rotate
/Times-Roman findfont 216 scalefont setfont 0 0 moveto .95 setgray
(DRAFT) show
grestore}def end
